Asynchronous Distributed Automata: A Characterization of the Modal Mu-Fragment

We establish the equivalence between a class of asynchronous distributed automata and a small fragment of least fixpoint logic, when restricted to finite directed graphs. More specifically, the logic we consider is (a variant of) the fragment of the modal $\mu$-calculus that allows least fixpoints but forbids greatest fixpoints. The corresponding automaton model uses a network of identical finite-state machines that communicate in an asynchronous manner and whose state diagram must be acyclic except for self-loops. Exploiting the connection with logic, we also prove that the expressive power of those machines is independent of whether or not messages can be lost.

==> fig/after-result.tex <==
\documentclass[tikz]{standalone}
\usepackage{../sty/commands}
\begin{document}
\begin{tikzpicture}[->, semithick, node distance=7ex]
  \node (SA) {$\SA$};
  \node (LA) [below of=SA] {$\LA$};
  \node (AA) [below of=LA] {$\AA$};
  \node (QSA) [right of=SA,xshift=10ex] {$\QSA$};
  \node (QLA) [below of=QSA] {};
  \node (QAA) [below of=QLA] {$\SigmaOne = \QAA = \QLA$};
  \path
    (QSA) edge (SA)
    (QAA) edge (AA)
    (AA)  edge (LA)
    (LA)  edge (SA)
    (QAA) edge (QSA);
\end{tikzpicture}
\end{document}

==> fig/automaton.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{automata,decorations.text}
\usepackage{amssymb}
\usepackage{../sty/commands}
\begin{document}
\begin{tikzpicture}[->, semithick, auto, node distance=25ex]
  \tikzset{every state/.append style={inner sep=0ex, minimum size=6.9ex}}
  \tikzset{every edge/.append style={inner sep=0.5ex,font=\footnotesize}}
  \tikzset{every loop/.style={inner sep=0.3ex,looseness=4}}
  \node[initial,state,initial text={\normalsize $1$},initial distance=2ex,align=center]
    (1)
    {$1$ \\[-1ex] $\scriptstyle (\Constant_0)$};
  \node[initial,state,initial text={\normalsize $0$},initial distance=2ex]
    (2) [below of=1,yshift=3ex]
    {$2$};
  \node[accepting,state,align=center]
    (3) [right of=1]
    {$3$ \\[-1ex] $\scriptstyle (\Variable[1])$};
  \node[state,align=center]
    (4) [right of=2]
    {$4$ \\[-1ex] $\scriptstyle (\Variable[2])$};
  \node[accepting,state,align=center]
    (5) [right of=3,xshift=-2.5ex]
    {$5$ \\[-1ex] $\scriptstyle (\Variable[1],\Variable[2])$};

  \path (1) edge [loop below] node {otherwise} (1)
            edge              node [align=center]
                                   {if $\NeighborSet \nsubseteq \set{4,5}$ \\
                                    and $\NeighborSet \nsubseteq \set{1,2,4}$} (3)
        (2) edge [loop below] node {otherwise} (2)
            edge              node [sloped,anchor=south,pos=0.38,align=left]
                                   {if $\NeighborSet \nsubseteq \set{4,5}$ \\
                                    and $\NeighborSet \nsubseteq \set{1,2,4}$} (3)
            edge              node [swap,pos=0.42]
                                   {if $\NeighborSet \subseteq \set{4}$} (4)
            edge              node [sloped,swap,anchor=north,pos=0.28]
                                   {if $\set{5} \subseteq \NeighborSet \subseteq \set{4,5}$} (5)
        (3) edge [loop below] node {otherwise} (3)
            edge              node [align=left]
                                   {if $\NeighborSet \subseteq \set{4,5}$} (5)
        (4) edge [loop below] node {otherwise} (4)
            edge              node [sloped,anchor=north,pos=0.29]
                                   {if $\set{5} \subseteq \NeighborSet$} (5)
        (5) edge [loop below] node {always} (5);
  \draw [postaction={decorate,decoration={raise=1ex,text along path,text align={left,left indent=2.6ex},
                                          text={|\footnotesize|if {$\NeighborSet \subseteq \set{4,5}$}}}}]
        (1) to [bend left=39] (5);
  \node [right of=4,xshift=-6ex,yshift=0ex,align=right,font={\small\itshape}]
        {$\NeighborSet$: set of \\ received \\ states};
\end{tikzpicture}
\end{document}

==> fig/before-result.tex <==
\documentclass[tikz]{standalone}
\usepackage{../sty/commands}
\begin{document}
\begin{tikzpicture}[->, semithick, node distance=7ex]
  \node (SA) {$\SA$};
  \node (LA) [below of=SA] {$\LA$};
  \node (AA) [below of=LA] {$\AA$};
  \node (QSA) [right of=SA,xshift=10ex] {$\QSA$};
  \node (QLA) [below of=QSA] {$\QLA$};
  \node (QAA) [below of=QLA] {$\QAA$};
  \path
    (QSA) edge (SA)
    (QLA) edge (LA)
    (QAA) edge (AA)
    (AA)  edge (LA)
    (LA)  edge (SA)
    (QAA) edge (QLA)
    (QLA) edge (QSA);
\end{tikzpicture}
\end{document}
